Reinforcement Learning with Action Chunking

We present Q-chunking, a simple yet effective recipe for improving reinforcement learning (RL) algorithms for long-horizon, sparse-reward tasks. Our recipe is designed for the offline-to-online RL setting, where the goal is to leverage an offline prior dataset to maximize the sample-efficiency of online learning. Effective exploration and sample-efficient learning remain central challenges in this setting, as it is not obvious how the offline data should be utilized to acquire a good exploratory policy. Our key insight is that action chunking, a technique popularized in imitation learning where sequences of future actions are predicted rather than a single action at each timestep, can be applied to temporal difference (TD)-based RL methods to mitigate the exploration challenge. Q-chunking adopts action chunking by directly running RL in a 'chunked' action space, enabling the agent to (1) leverage temporally consistent behaviors from offline data for more effective online exploration and (2) use unbiased $n$-step backups for more stable and efficient TD learning. Our experimental results demonstrate that Q-chunking exhibits strong offline performance and online sample efficiency, outperforming prior best offline-to-online methods on a range of long-horizon, sparse-reward manipulation tasks.

==> (inline-0) <==
\begin{tabular}{cl>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightblue}}c>{\columncolor{ourlightmiddle}}c>{\columncolor{ourlightmiddle}}c>{\columncolor{ourlightmiddle}}c>{\columncolor{ourlightpurple}}c>{\columncolor{ourlightpurple}}c>{\columncolor{ourlightpurple}}c>{\columncolor{ourlightpurple}}c}
\toprule
 &  & \texttt{RLPD} & \texttt{RLPD-AC} & \texttt{SUPE-GT} & \texttt{ IQL} & \texttt{ ReBRAC} & \texttt{IFQL} & \texttt{FQL} & \texttt{ BFN} & \texttt{IFQL-n} & \texttt{FQL-n} & \texttt{BFN-n} & \texttt{QC-RLPD} & \texttt{QC-IFQL} & \texttt{\textbf{QC-FQL}} & \texttt{\textbf{QC}} \\
\midrule
 & \texttt{\texttt{task1}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[90,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{96}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\scaleto{[98,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[94,100]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{97}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\overset{\scaleto{[98,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[86,91]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ \\
 & \texttt{\texttt{task2}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\scaleto{[46,86]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{70}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[66,77]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{72}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[60,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{86}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ \\
 & \texttt{\texttt{task3}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\scaleto{[6,56]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{27}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\scaleto{[98,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}\rightarrow\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}$ & $\overset{\scaleto{[98,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[89,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{95}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[92,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{95}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\overset{\scaleto{[98,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[55,57]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{56}}}\rightarrow\overset{\phantom{0}\scaleto{[76,88]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{82}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[98,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[0,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{50}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ \\
 & \texttt{\texttt{task4}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\scaleto{[14,44]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{29}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[96,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{97}}}\rightarrow\overset{\phantom{0}\scaleto{[74,95]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{87}}}$ & $\overset{\scaleto{[98,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[82,90]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{86}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\overset{\scaleto{[98,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[30,48]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{37}}}\rightarrow\overset{\phantom{0}\scaleto{[59,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{66}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[98,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[25,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{75}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ \\
 & \texttt{\texttt{task5}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\scaleto{[29,74]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{54}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[95,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[95,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{97}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[94,97]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{96}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[79,100]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{91}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[38,55]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{47}}}\rightarrow\overset{\scaleto{[98,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[98,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,11]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[98,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ \\
\multirow{-9}{*}{\texttt{puzzle-3x3-sparse}} & \texttt{\texttt{avg. (5 tasks)}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[19,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{20}}}$ & $\overset{\phantom{0}\scaleto{[47,65]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{55}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[98,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}\rightarrow\overset{\phantom{0}\scaleto{[94,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{97}}}$ & $\overset{\scaleto{[99,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[96,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[93,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{94}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[95,100]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[55,61]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{58}}}\rightarrow\overset{\phantom{0}\scaleto{[89,92]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{90}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[99,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[48,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{63}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[99,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ \\
\midrule
 & \texttt{\texttt{task1}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[96,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{97}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[98,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[55,79]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{69}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[79,93]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{86}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[19,25]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{22}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[52,74]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{64}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[90,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{93}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ \\
 & \texttt{\texttt{task2}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[94,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{97}}}$ & $\overset{\phantom{0}\scaleto{[30,78]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{51}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[80,95]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{89}}}\rightarrow\overset{\phantom{0}\scaleto{[85,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{93}}}$ & $\overset{\phantom{0}\scaleto{[41,64]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{51}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[34,70]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{52}}}\rightarrow\overset{\phantom{0}\scaleto{[95,100]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{97}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[2,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}\rightarrow\overset{\phantom{0}\scaleto{[33,51]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{42}}}$ & $\overset{\phantom{0}\scaleto{[7,23]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{15}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[63,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{68}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[82,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ \\
 & \texttt{\texttt{task3}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[98,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[92,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{97}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[39,58]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{49}}}\rightarrow\overset{\phantom{0}\scaleto{[84,93]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$ & $\overset{\phantom{0}\scaleto{[48,83]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{68}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[90,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{93}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[33,43]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{38}}}\rightarrow\overset{\phantom{0}\scaleto{[95,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{97}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[9,40]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{24}}}$ & $\overset{\phantom{0}\scaleto{[21,47]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{34}}}\rightarrow\overset{\phantom{0}\scaleto{[95,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{97}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[58,72]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{65}}}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{98}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[83,96]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{90}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ \\
 & \texttt{\texttt{task4}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[84,95]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{89}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[84,97]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[90,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{95}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}$ & $\overset{\phantom{0}\scaleto{[62,82]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{73}}}\rightarrow\overset{\phantom{0}\scaleto{[83,89]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{86}}}$ & $\overset{\phantom{0}\scaleto{[69,81]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{75}}}\rightarrow\overset{\phantom{0}\scaleto{[88,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{96}}}$ & $\overset{\phantom{0}\scaleto{[71,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{86}}}\rightarrow\overset{\phantom{0}\scaleto{[96,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{97}}}$ & $\overset{\phantom{0}\scaleto{[68,89]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{81}}}\rightarrow\overset{\phantom{0}\scaleto{[95,99]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{97}}}$ & $\overset{\phantom{0}\scaleto{[41,63]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{50}}}\rightarrow\overset{\phantom{0}\scaleto{[86,99]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{94}}}$ & $\overset{\phantom{0}\scaleto{[85,96]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{92}}}\rightarrow\overset{\phantom{0}\scaleto{[85,100]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{94}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[92,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{97}}}$ & $\overset{\phantom{0}\scaleto{[92,94]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{93}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{98}}}$ & $\overset{\phantom{0}\scaleto{[85,98]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{92}}}\rightarrow\overset{\phantom{0}\scaleto{[95,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{97}}}$ & $\overset{\phantom{0}\scaleto{[87,96]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{93}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}$ \\
 & \texttt{\texttt{task5}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[78,86]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{82}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[60,81]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{74}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[32,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{75}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[95,98]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{97}}}$ & $\overset{\phantom{0}\scaleto{[24,42]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{32}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & $\overset{\phantom{0}\scaleto{[18,32]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{25}}}\rightarrow\overset{\phantom{0}\scaleto{[73,88]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{81}}}$ & $\overset{\phantom{0}\scaleto{[14,52]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{38}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[77,92]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{83}}}\rightarrow\overset{\phantom{0}\scaleto{[44,88]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{72}}}$ & $\overset{\phantom{0}\scaleto{[12,17]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}\rightarrow\overset{\phantom{0}\scaleto{[78,98]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{91}}}$ & $\overset{\phantom{0}\scaleto{[56,82]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{71}}}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{98}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[79,85]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{82}}}$ & $\overset{\phantom{0}\scaleto{[92,94]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{93}}}\rightarrow\overset{\phantom{0}\scaleto{[85,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{91}}}$ & $\overset{\phantom{0}\scaleto{[34,50]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{41}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[14,70]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{43}}}\rightarrow\overset{\phantom{0}\scaleto{[91,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{95}}}$ \\
\multirow{-9}{*}{\texttt{scene-sparse}} & \texttt{\texttt{avg. (5 tasks)}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[93,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{94}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[88,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{91}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[82,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{92}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[39,39]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{39}}}$ & $\overset{\phantom{0}\scaleto{[7,16]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}\rightarrow\overset{\phantom{0}\scaleto{[99,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[66,71]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{68}}}\rightarrow\overset{\phantom{0}\scaleto{[72,75]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{73}}}$ & $\overset{\phantom{0}\scaleto{[55,60]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{57}}}\rightarrow\overset{\phantom{0}\scaleto{[93,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{95}}}$ & $\overset{\phantom{0}\scaleto{[82,87]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{85}}}\rightarrow\overset{\phantom{0}\scaleto{[99,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[62,74]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{68}}}\rightarrow\overset{\phantom{0}\scaleto{[86,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{93}}}$ & $\overset{\phantom{0}\scaleto{[17,21]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{18}}}\rightarrow\overset{\phantom{0}\scaleto{[64,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{70}}}$ & $\overset{\phantom{0}\scaleto{[50,64]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{57}}}\rightarrow\overset{\phantom{0}\scaleto{[95,99]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{97}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[95,97]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{96}}}$ & $\overset{\phantom{0}\scaleto{[80,85]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{83}}}\rightarrow\overset{\phantom{0}\scaleto{[96,99]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{98}}}$ & $\overset{\phantom{0}\scaleto{[81,87]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{84}}}\rightarrow\overset{\phantom{0}\scaleto{[99,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[79,89]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{84}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}$ \\
\midrule
 & \texttt{\texttt{task1}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\scaleto{[8,16]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[18,30]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{24}}}\rightarrow\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{98}}}$ & $\overset{\phantom{0}\scaleto{[50,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{63}}}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[55,86]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{70}}}\rightarrow\overset{\phantom{0}\scaleto{[94,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{97}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[3,20]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{9}}}\rightarrow\overset{\phantom{0}\scaleto{[83,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{89}}}$ & $\overset{\phantom{0}\scaleto{[22,43]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{33}}}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[22,24]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{23}}}\rightarrow\overset{\scaleto{[98,100]}{3pt}}{{\color{ourmiddle}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[98,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[8,25]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{17}}}\rightarrow\overset{\scaleto{[98,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[52,77]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{66}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[79,90]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{84}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}$ \\
 & \texttt{\texttt{task2}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[57,95]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{77}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[4,28]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{16}}}$ & $\overset{\phantom{0}\scaleto{[10,12]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}\rightarrow\overset{\phantom{0}\scaleto{[55,69]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{63}}}$ & $\overset{\phantom{0}\scaleto{[24,45]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{36}}}\rightarrow\overset{\phantom{0}\scaleto{[90,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$ & $\overset{\phantom{0}\scaleto{[70,85]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{79}}}\rightarrow\overset{\phantom{0}\scaleto{[85,92]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[4,7]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}\rightarrow\overset{\phantom{0}\scaleto{[4,18]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[4,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}\rightarrow\overset{\phantom{0}\scaleto{[94,97]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{96}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[6,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}\rightarrow\overset{\phantom{0}\scaleto{[56,75]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{65}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[11,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{15}}}\rightarrow\overset{\scaleto{[98,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[31,61]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{43}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[73,84]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{79}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ \\
 & \texttt{\texttt{task3}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[68,95]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{83}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[14,54]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{34}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[3,9]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}\rightarrow\overset{\phantom{0}\scaleto{[51,75]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{61}}}$ & $\overset{\phantom{0}\scaleto{[10,34]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{22}}}\rightarrow\overset{\phantom{0}\scaleto{[94,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{96}}}$ & $\overset{\phantom{0}\scaleto{[82,85]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{83}}}\rightarrow\overset{\phantom{0}\scaleto{[84,91]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{87}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[5,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}\rightarrow\overset{\phantom{0}\scaleto{[6,18]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{10}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[88,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[4,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{7}}}\rightarrow\overset{\phantom{0}\scaleto{[60,84]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{73}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[5,12]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}\rightarrow\overset{\phantom{0}\scaleto{[89,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$ & $\overset{\phantom{0}\scaleto{[22,52]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{38}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[56,80]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{68}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}$ \\
 & \texttt{\texttt{task4}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[96,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{97}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[2,15]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{9}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & $\overset{\phantom{0}\scaleto{[14,29]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{22}}}\rightarrow\overset{\phantom{0}\scaleto{[28,45]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{38}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{98}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[3,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$ & $\overset{\phantom{0}\scaleto{[8,15]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{11}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[12,35]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{22}}}\rightarrow\overset{\phantom{0}\scaleto{[85,99]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$ \\
 & \texttt{\texttt{task5}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[94,98]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{96}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[84,92]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[68,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{85}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & $\overset{\phantom{0}\scaleto{[12,16]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}\rightarrow\overset{\phantom{0}\scaleto{[63,81]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{72}}}$ & $\overset{\phantom{0}\scaleto{[7,17]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}\rightarrow\overset{\phantom{0}\scaleto{[90,94]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{92}}}$ & $\overset{\phantom{0}\scaleto{[78,87]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{82}}}\rightarrow\overset{\phantom{0}\scaleto{[94,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{96}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[2,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}\rightarrow\overset{\phantom{0}\scaleto{[18,53]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{35}}}$ & $\overset{\phantom{0}\scaleto{[5,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{13}}}\rightarrow\overset{\phantom{0}\scaleto{[93,99]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{96}}}$ & $\overset{\phantom{0}\scaleto{[12,15]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{13}}}\rightarrow\overset{\phantom{0}\scaleto{[65,88]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[84,91]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{88}}}$ & $\overset{\phantom{0}\scaleto{[16,18]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{17}}}\rightarrow\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{98}}}$ & $\overset{\phantom{0}\scaleto{[32,46]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{37}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}$ & $\overset{\phantom{0}\scaleto{[68,80]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{74}}}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}$ \\
\multirow{-9}{*}{\texttt{cube-double}} & \texttt{\texttt{avg. (5 tasks)}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[98,99]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{99}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[96,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{96}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[57,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{67}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[2,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}\rightarrow\overset{\phantom{0}\scaleto{[28,32]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{30}}}$ & $\overset{\phantom{0}\scaleto{[10,12]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}\rightarrow\overset{\phantom{0}\scaleto{[55,62]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{59}}}$ & $\overset{\phantom{0}\scaleto{[23,34]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{29}}}\rightarrow\overset{\phantom{0}\scaleto{[75,76]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{76}}}$ & $\overset{\phantom{0}\scaleto{[63,73]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{68}}}\rightarrow\overset{\phantom{0}\scaleto{[78,81]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{80}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[4,7]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}\rightarrow\overset{\phantom{0}\scaleto{[26,32]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{29}}}$ & $\overset{\phantom{0}\scaleto{[7,13]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}\rightarrow\overset{\phantom{0}\scaleto{[76,77]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{77}}}$ & $\overset{\phantom{0}\scaleto{[10,13]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}\rightarrow\overset{\phantom{0}\scaleto{[62,69]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{65}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[96,97]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{96}}}$ & $\overset{\phantom{0}\scaleto{[10,16]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}\rightarrow\overset{\phantom{0}\scaleto{[77,80]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{79}}}$ & $\overset{\phantom{0}\scaleto{[32,47]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{39}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[64,71]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{67}}}\rightarrow\overset{\phantom{0}\scaleto{[96,99]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{98}}}$ \\
\midrule
 & \texttt{\texttt{task1}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\scaleto{[98,100]}{3pt}}{{\color{ourblue}\mathbf{100}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[4,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{51}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}\rightarrow\overset{\phantom{0}\scaleto{[0,48]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{16}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[3,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}\rightarrow\overset{\phantom{0}\scaleto{[78,96]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{87}}}$ & $\overset{\phantom{0}\scaleto{[11,23]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{17}}}\rightarrow\overset{\phantom{0}\scaleto{[95,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{97}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[20,75]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{45}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\scaleto{[13,26]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{19}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ & $\overset{\phantom{0}\scaleto{[8,19]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{13}}}\rightarrow\overset{\scaleto{[100,100]}{3pt}}{{\color{ourpurple}\mathbf{100}}}$ \\
 & \texttt{\texttt{task2}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[22,87]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{61}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{1}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{1}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,26]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[3,12]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{8}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{ourpurple}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[84,93]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{89}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{ourpurple}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[82,94]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{89}}}$ \\
 & \texttt{\texttt{task3}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,12]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{5}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[5,18]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[29,70]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{51}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[1,14]}{3pt}}{\phantom{0}\phantom{0}{\color{ourpurple}\mathbf{7}}}\rightarrow\overset{\phantom{0}\scaleto{[70,78]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{73}}}$ \\
 & \texttt{\texttt{task4}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[29,53]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{43}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[10,52]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{26}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[40,65]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{54}}}$ \\
 & \texttt{\texttt{task5}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ \\
\multirow{-9}{*}{\texttt{cube-triple}} & \texttt{\texttt{avg. (5 tasks)}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[33,46]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{41}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[2,21]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[1,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[16,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{18}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[3,5]}{3pt}}{\phantom{0}\phantom{0}{\color{ourblue}\mathbf{4}}}\rightarrow\overset{\phantom{0}\scaleto{[21,27]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{23}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[6,17]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[3,5]}{3pt}}{\phantom{0}\phantom{0}{\color{ourpurple}\mathbf{4}}}\rightarrow\overset{\phantom{0}\scaleto{[46,61]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{53}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[3,10]}{3pt}}{\phantom{0}\phantom{0}{\color{ourpurple}\mathbf{6}}}\rightarrow\overset{\phantom{0}\scaleto{[61,66]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{64}}}$ \\
\midrule
 & \texttt{\texttt{task1}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,4]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[3,15]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{7}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[2,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{7}}}\rightarrow\overset{\phantom{0}\scaleto{[97,100]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{98}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[2,31]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[5,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{7}}}\rightarrow\overset{\phantom{0}\scaleto{[52,64]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{56}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\scaleto{[23,33]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{28}}}\rightarrow\overset{\phantom{0}\scaleto{[95,99]}{3pt}}{\phantom{0}{\color{ourmiddle}\mathbf{97}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[12,59]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{37}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,11]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}\rightarrow\overset{\phantom{0}\scaleto{[94,98]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{96}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[3,10]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{6}}}\rightarrow\overset{\phantom{0}\scaleto{[96,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{98}}}$ & $\overset{\phantom{0}\scaleto{[6,27]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{16}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{99}}}$ \\
 & \texttt{\texttt{task2}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[18,40]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{26}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,8]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{2}}}\rightarrow\overset{\phantom{0}\scaleto{[39,59]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{49}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[11,24]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{17}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[96,99]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{97}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[98,100]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{98}}}$ \\
 & \texttt{\texttt{task3}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[1,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[4,7]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{5}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[2,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[91,96]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{94}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,8]}{3pt}}{\phantom{0}\phantom{0}{\color{ourpurple}\mathbf{3}}}\rightarrow\overset{\phantom{0}\scaleto{[74,82]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{78}}}$ \\
 & \texttt{\texttt{task4}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[1,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{4}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,3]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[18,46]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{32}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,5]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{2}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[91,97]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{94}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{ourpurple}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[82,95]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{88}}}$ \\
 & \texttt{\texttt{task5}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ \\
\multirow{-9}{*}{\texttt{cube-quadruple-100M}} & \texttt{\texttt{avg. (5 tasks)}} & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[3,11]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{7}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[20,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{20}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,6]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{3}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[1,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[12,13]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,1]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[6,8]}{3pt}}{\phantom{0}\phantom{0}{\color{ourmiddle}\mathbf{7}}}\rightarrow\overset{\phantom{0}\scaleto{[36,37]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{36}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}$ & $\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[7,16]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{11}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[0,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[19,20]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{19}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[1,2]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{1}}}\rightarrow\overset{\phantom{0}\scaleto{[76,77]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{77}}}$ & $\overset{\phantom{0}\phantom{0}\scaleto{[2,7]}{3pt}}{\phantom{0}\phantom{0}{\color{ourpurple}\mathbf{4}}}\rightarrow\overset{\phantom{0}\scaleto{[72,75]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{74}}}$ \\
\midrule
\multirow{1}{*}{\texttt{overall}} & \texttt{\texttt{avg. (25 tasks)}} & \cellcolor{ourblue!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[65,68]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{67}}}$ & \cellcolor{ourblue!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[59,64]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{61}}}$ & \cellcolor{ourblue!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[51,54]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{52}}}$ & \cellcolor{ourblue!10}$\overset{\phantom{0}\phantom{0}\scaleto{[0,0]}{3pt}}{\phantom{0}\phantom{0}{\color{gray!60}\mathbf{0}}}\rightarrow\overset{\phantom{0}\scaleto{[12,12]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{12}}}$ & \cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[13,15]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{14}}}\rightarrow\overset{\phantom{0}\scaleto{[49,50]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{50}}}$ & \cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[35,37]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{36}}}\rightarrow\overset{\phantom{0}\scaleto{[45,48]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{47}}}$ & \cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[36,38]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{37}}}\rightarrow\overset{\phantom{0}\scaleto{[57,60]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{58}}}$ & \cellcolor{ourblue!10}$\overset{\phantom{0}\scaleto{[50,52]}{3pt}}{\phantom{0}{\color{ourblue}\mathbf{51}}}\rightarrow\overset{\phantom{0}\scaleto{[62,63]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{63}}}$ & \cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[32,35]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{34}}}\rightarrow\overset{\phantom{0}\scaleto{[43,46]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{44}}}$ & \cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[25,28]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{27}}}\rightarrow\overset{\phantom{0}\scaleto{[56,58]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{57}}}$ & \cellcolor{ourmiddle!10}$\overset{\phantom{0}\scaleto{[24,26]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{25}}}\rightarrow\overset{\phantom{0}\scaleto{[48,52]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{50}}}$ & \cellcolor{ourpurple!10}$\phantom{0}\scaleto{\text{--}}{1.7pt}\phantom{0}\rightarrow\overset{\phantom{0}\scaleto{[61,65]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{63}}}$ & \cellcolor{ourpurple!10}$\overset{\phantom{0}\scaleto{[38,40]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{39}}}\rightarrow\overset{\phantom{0}\scaleto{[59,59]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{59}}}$ & \cellcolor{ourpurple!10}$\overset{\phantom{0}\scaleto{[35,41]}{3pt}}{\phantom{0}{\color{gray!60}\mathbf{38}}}\rightarrow\overset{\phantom{0}\scaleto{[84,88]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{86}}}$ & \cellcolor{ourpurple!10}$\overset{\phantom{0}\scaleto{[50,53]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{52}}}\rightarrow\overset{\phantom{0}\scaleto{[86,87]}{3pt}}{\phantom{0}{\color{ourpurple}\mathbf{86}}}$ \\
\bottomrule
\end{tabular}
